Optimal Precoding for Multiuser MIMO Systems With Phase Quantization and PSK Modulation via Branch-and-Bound

MIMO systems are considered as most promising for wireless communications. However, with an increasing number of radio front ends the corresponding energy consumption and costs become an issue, which can be relieved by the utilization of low-resolution quantizers. In this study we propose an optimal precoding algorithm constrained to constant envelope signals and phase quantization that maximizes the minimum distance to the decision threshold at the receivers using a branch-and-bound strategy. The proposed algorithm is superior to the existing methods in terms of bit error rate. Numerical results show that the proposed approach has significantly lower complexity than exhaustive search.

==> Complexity.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=A ,
ymode=log,
width  = 0.3\columnwidth,%5.63489583333333in,
%width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 3,
xmax  = 20,
xlabel= {$M$},
xmajorgrids,
ymin=5,
ymax=10^12,
ylabel={$\#_\textrm{branches}$ },
ymajorgrids,
%legend entries={$\alpha_x=3$,
%				$\alpha_x=4$,
				%1-bit B\&B    \cite{Landau2017}
                %%$M=14$,
                %%$M=16$,
%                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addlegendimage{color=black,fill=gray!20,mark=none}
\addlegendimage{color=red,dashed,fill=gray!20,mark=none}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{color=black,fill=gray!20,mark=diamond}

%FOR THE FIRST VALUE OF M
%PoPQ
%\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=gray!20},mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%   0  0.013200856250000\\
%   1  0.012471784615385\\
%   2  0.011701737019231\\
%   3  0.010904155769231\\
%   4  0.010084902884615\\
%   5  0.009252383173077\\
%   6  0.008428209615385\\
%   7  0.007620877884615\\
%   8  0.006853329807692\\
%   9  0.006140354807692\\
%   10 0.005483773557692\\
%   11 0.004902665384615\\
%   12 0.004395031730769\\
%   13 0.003964064423077\\
%   14 0.003599219711538\\
%   15 0.003298030769231\\
%   16 0.003057620673077\\
%   17 0.002862022115385\\
%   18 0.002710360576923\\
%   19 0.002588457211538\\
%   20 0.002494077884615\\
%   21 0.002421959134615\\
%   22 0.002364371634615\\
%   23 0.002320342788462\\
%   24 0.002284522115385\\
%   25 0.002255893750000\\
%};



%Exhaustive Search alpha_x=3
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=cyan!20},mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
3	27	\\
4	81	\\
5	243	\\
6	729	\\
7	2187	\\
8	6561	\\
9	19683	\\
10	59049	\\
11	177147	\\
12	531441	\\
13	1594323	\\
14	4782969	\\
15	14348907	\\
16	43046721	\\
17  129100000   \\
18  387400000   \\
19  1162300000  \\
20  3486800000  \\
};





% max min bb - alpha x 3
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=blue!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
3	7.365	\\
4	13.4932	\\
5	21.3622	\\
6	31.002	\\
7	44.1397	\\
8	59.3835	\\
9	77.7982	\\
10	99.5482	\\
11	123.8047	\\
12	155.5582	\\
13	189.6428	\\
14	230.664	\\
15	269.178	\\
16	325.026	\\
17	395.397	\\
18	454.3785	\\ 
19	507.1	\\
20	589.9605	\\
};












%1-bit Landau 2017
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
%\\\\\2	7.4625	\\
3	14.678	\\
4	24.905	\\
5	38.1737	\\
6	54.4928	\\
7	76.2362	\\
8	105.7435	\\
9	137.3947	\\
10	174.643	\\
11	224.3965	\\
12	282.6578	\\
13	347.003	\\
14	422.882	\\
15 510.5582 \\
16	617.3265	\\
17	748.751	\\
18	873.0092	\\
19	1018.5	\\
20	1154.7	\\
};







%Exhaustive Search alpha_x=4
\addplot+[smooth,color=red, dashed, every mark/.append style={solid, fill=cyan!20},mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
2	16	\\
3	64	\\
4	256	\\
5	1024	\\
6	4096	\\
7	16384	\\
8	65536	\\
9	262144	\\
10	1048576	\\
11	4194304	\\
12	16777216	\\
13	67108864	\\
14	268435456	\\
15	1073741824	\\
16	4294967296	\\
17  17200000000 \\
18  68700000000 \\
19  274900000000 \\
20  1099500000000 \\
};


























%\addplot[smooth,color=red,dashed,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	-20 2\\
%};\label{P99}
%
%\addplot[smooth,color=black,solid,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	-20 2\\
%};\label{P88}
%
%
%
%
%
%
%
%\node [draw,fill=white,font=\tiny,anchor= north  east] at (axis cs: %20,0.7) {
%\setlength{\tabcolsep}{0.5mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l}
%\ref{P99}{$\alpha_x=4$}\\
%\ref{P88}{$\alpha_x=3$}\\
%\end{tabular}
%};






\end{axis}





\begin{axis}[%
name=SumRate,
at={($(A.east)+(40,0em)$)},
                anchor= west,
name=B ,
ymode=log,
width  = 0.3\columnwidth,%5.63489583333333in,
%width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 3,
xmax  = 20,
xlabel= {$M$},
xmajorgrids,
ymin=7,
ymax=10000,
ylabel={$\#_\textrm{branches}$ },
ymajorgrids,
legend entries={Ex. Search,
				B\&B - $\alpha_x=3$,
				1-bit B\&B    \cite{Landau2017}
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addlegendimage{color=black,fill=gray!20,mark=asterisk}
\addlegendimage{color=black,fill=gray!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
\addlegendimage{color=black,fill=gray!20,mark=diamond}

%\addlegendimage{color=black,fill=gray!20,mark=asterisk}
%\addlegendimage{color=black,fill=gray!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{color=black,fill=gray!20,mark=square}

%FOR THE FIRST VALUE OF M
%PoPQ
%\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=gray!20},mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%   0  0.013200856250000\\
%   1  0.012471784615385\\
%   2  0.011701737019231\\
%   3  0.010904155769231\\
%   4  0.010084902884615\\
%   5  0.009252383173077\\
%   6  0.008428209615385\\
%   7  0.007620877884615\\
%   8  0.006853329807692\\
%   9  0.006140354807692\\
%   10 0.005483773557692\\
%   11 0.004902665384615\\
%   12 0.004395031730769\\
%   13 0.003964064423077\\
%   14 0.003599219711538\\
%   15 0.003298030769231\\
%   16 0.003057620673077\\
%   17 0.002862022115385\\
%   18 0.002710360576923\\
%   19 0.002588457211538\\
%   20 0.002494077884615\\
%   21 0.002421959134615\\
%   22 0.002364371634615\\
%   23 0.002320342788462\\
%   24 0.002284522115385\\
%   25 0.002255893750000\\
%};


% max min bb - alpha x 3
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=blue!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
3	7.365	\\
4	13.4932	\\
5	21.3622	\\
6	31.002	\\
7	44.1397	\\
8	59.3835	\\
9	77.7982	\\
10	99.5482	\\
11	123.8047	\\
12	155.5582	\\
13	189.6428	\\
14	230.664	\\
15	269.178	\\
16	325.026	\\
17	395.397	\\
18	454.3785	\\ 
19	507.1	\\
20	589.9605	\\
};


%1-bit Landau 2017
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
%\\\\\2	7.4625	\\
3	14.678	\\
4	24.905	\\
5	38.1737	\\
6	54.4928	\\
7	76.2362	\\
8	105.7435	\\
9	137.3947	\\
10	174.643	\\
11	224.3965	\\
12	282.6578	\\
13	347.003	\\
14	422.882	\\
15 510.5582 \\
16	617.3265	\\
17	748.751	\\
18	873.0092	\\
19	1018.5	\\
20	1154.7	\\
};

\addplot[smooth,color=red,dashed,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-20 2\\
};\label{P99}
%
\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-20 2\\
};\label{P88}







\node [draw,fill=white,font=\tiny,anchor= south  east] at (axis cs: 20,7) {
%\setlength{\tabcolsep}{0.5mm}
%\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P99}{$\alpha_x=4$}\\
\ref{P88}{$\alpha_x=3$}\\
\end{tabular}
};






\end{axis}







\end{tikzpicture}%

==> decision_regions.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.2pt,y=0.2pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Straight Lines [id:da5569603471012494] 
\draw    (319.5,41.25) -- (319.5,428.75) ;

\draw [shift={(319.5,39.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5187048344966039] 
\draw    (512.25,234) -- (124.75,234) ;

\draw [shift={(514.25,234)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5011038227752369] 
\draw    (450,90) -- (189,378) ;


%Straight Lines [id:da07191485870563419] 
\draw    (450,378) -- (189,90) ;


%Shape: Circle [id:dp47732513400496135] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (446,177.5) .. controls (446,173.91) and (448.91,171) .. (452.5,171) .. controls (456.09,171) and (459,173.91) .. (459,177.5) .. controls (459,181.09) and (456.09,184) .. (452.5,184) .. controls (448.91,184) and (446,181.09) .. (446,177.5) -- cycle ;
%Shape: Circle [id:dp30967788486440884] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (356,101.5) .. controls (356,97.91) and (358.91,95) .. (362.5,95) .. controls (366.09,95) and (369,97.91) .. (369,101.5) .. controls (369,105.09) and (366.09,108) .. (362.5,108) .. controls (358.91,108) and (356,105.09) .. (356,101.5) -- cycle ;
%Shape: Circle [id:dp0641249921142315] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (261,101.5) .. controls (261,97.91) and (263.91,95) .. (267.5,95) .. controls (271.09,95) and (274,97.91) .. (274,101.5) .. controls (274,105.09) and (271.09,108) .. (267.5,108) .. controls (263.91,108) and (261,105.09) .. (261,101.5) -- cycle ;
%Shape: Circle [id:dp4032030012490959] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (446,294.5) .. controls (446,290.91) and (448.91,288) .. (452.5,288) .. controls (456.09,288) and (459,290.91) .. (459,294.5) .. controls (459,298.09) and (456.09,301) .. (452.5,301) .. controls (448.91,301) and (446,298.09) .. (446,294.5) -- cycle ;
%Shape: Circle [id:dp5020010717808332] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (365,375.5) .. controls (365,371.91) and (367.91,369) .. (371.5,369) .. controls (375.09,369) and (378,371.91) .. (378,375.5) .. controls (378,379.09) and (375.09,382) .. (371.5,382) .. controls (367.91,382) and (365,379.09) .. (365,375.5) -- cycle ;
%Shape: Circle [id:dp7448639263637076] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (262,368.5) .. controls (262,364.91) and (264.91,362) .. (268.5,362) .. controls (272.09,362) and (275,364.91) .. (275,368.5) .. controls (275,372.09) and (272.09,375) .. (268.5,375) .. controls (264.91,375) and (262,372.09) .. (262,368.5) -- cycle ;
%Shape: Circle [id:dp4459396448726496] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (185,285.5) .. controls (185,281.91) and (187.91,279) .. (191.5,279) .. controls (195.09,279) and (198,281.91) .. (198,285.5) .. controls (198,289.09) and (195.09,292) .. (191.5,292) .. controls (187.91,292) and (185,289.09) .. (185,285.5) -- cycle ;
%Shape: Circle [id:dp35886717034720217] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (171,173.5) .. controls (171,169.91) and (173.91,167) .. (177.5,167) .. controls (181.09,167) and (184,169.91) .. (184,173.5) .. controls (184,177.09) and (181.09,180) .. (177.5,180) .. controls (173.91,180) and (171,177.09) .. (171,173.5) -- cycle ;
%Shape: Circle [id:dp2562257367362124] 
\draw  [color={rgb, 255:red, 4; green, 51; blue, 109 }  ,draw opacity=1 ][fill={rgb, 255:red, 4; green, 51; blue, 109 }  ,fill opacity=1 ] (483,213.5) .. controls (483,209.91) and (485.91,207) .. (489.5,207) .. controls (493.09,207) and (496,209.91) .. (496,213.5) .. controls (496,217.09) and (493.09,220) .. (489.5,220) .. controls (485.91,220) and (483,217.09) .. (483,213.5) -- cycle ;

% Text Node
\draw (370,210) node   {$\theta $};
% Text Node
\draw (465,144) node  [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (366.5,74) node  [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (246.5,78) node  [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (482.5,313) node  [align=left] {$\displaystyle s_{8}$};
% Text Node
\draw (387.5,410) node  [align=left] {$\displaystyle s_{7}$};
% Text Node
\draw (245.5,392) node  [align=left] {$\displaystyle s_{6}$};
% Text Node
\draw (155.5,276) node  [align=left] {$\displaystyle s_{5}$};
% Text Node
\draw (167.5,142) node  [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (512,201) node  [align=left] {$\displaystyle z$};


\end{tikzpicture}


==> epsilon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.3pt,y=0.3pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Straight Lines [id:da6174013396145508] 
\draw    (77,64.5) -- (77,324) ;

\draw [shift={(77,62.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6604459143326435] 
\draw    (281.5,260.75) -- (9,260.75) ;

\draw [shift={(283.5,260.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6333718994724997] 
\draw    (152,86.5) -- (76.75,260.75) ;


%Shape: Circle [id:dp11322029634605513] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (171,155.5) .. controls (171,151.91) and (173.91,149) .. (177.5,149) .. controls (181.09,149) and (184,151.91) .. (184,155.5) .. controls (184,159.09) and (181.09,162) .. (177.5,162) .. controls (173.91,162) and (171,159.09) .. (171,155.5) -- cycle ;
%Shape: Circle [id:dp009133621238364809] 
\draw  [color={rgb, 255:red, 4; green, 51; blue, 109 }  ,draw opacity=1 ][fill={rgb, 255:red, 4; green, 51; blue, 109 }  ,fill opacity=1 ] (152,206) .. controls (152,202.41) and (154.91,199.5) .. (158.5,199.5) .. controls (162.09,199.5) and (165,202.41) .. (165,206) .. controls (165,209.59) and (162.09,212.5) .. (158.5,212.5) .. controls (154.91,212.5) and (152,209.59) .. (152,206) -- cycle ;
%Straight Lines [id:da251070936920625] 
\draw    (251,194.5) -- (76.75,260.75) ;


%Straight Lines [id:da3051262943912103] 
\draw    (387,65) -- (387,324.5) ;

\draw [shift={(387,63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2169298529334227] 
\draw    (592,260.25) -- (319.5,260.25) ;

\draw [shift={(594,260.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7583896795724239] 
\draw    (558,171) -- (386.92,259.89) ;


%Shape: Circle [id:dp5728666070108206] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (531,260.5) .. controls (531,256.91) and (533.91,254) .. (537.5,254) .. controls (541.09,254) and (544,256.91) .. (544,260.5) .. controls (544,264.09) and (541.09,267) .. (537.5,267) .. controls (533.91,267) and (531,264.09) .. (531,260.5) -- cycle ;
%Shape: Circle [id:dp6575989689936119] 
\draw  [color={rgb, 255:red, 4; green, 51; blue, 109 }  ,draw opacity=1 ][fill={rgb, 255:red, 4; green, 51; blue, 109 }  ,fill opacity=1 ] (495,290.5) .. controls (495,286.91) and (497.91,284) .. (501.5,284) .. controls (505.09,284) and (508,286.91) .. (508,290.5) .. controls (508,294.09) and (505.09,297) .. (501.5,297) .. controls (497.91,297) and (495,294.09) .. (495,290.5) -- cycle ;
%Straight Lines [id:da942498063538707] 
\draw    (558,351) -- (386.92,259.89) ;



% Text Node
\draw (114.5,226) node   {$2\theta $};
% Text Node
\draw (178,132) node  [align=left] {$\displaystyle s_{i}$};
% Text Node
\draw (179.5,191) node  [align=left] {$\displaystyle z_{i}$};
% Text Node
\draw (51,71.5) node  [align=left] {$ $};
% Text Node
\draw (47,61.5) node   {$Im$};
% Text Node
\draw (268,280.5) node   {$Re$};
% Text Node
\draw (450,244) node   {$\theta $};
% Text Node
\draw (542.5,239.5) node  [align=left] {$\displaystyle s'_{i}$};
% Text Node
\draw (473,282) node  [align=left] {$\displaystyle w_{i}$};
% Text Node
\draw (361.5,71) node  [align=left] {$ $};
% Text Node
\draw (353.5,64) node   {$Im$};
% Text Node
\draw (601,277.5) node   {$Re$};


\end{tikzpicture}


==> resultsBER3PSK.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 30,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=0.0007,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={$M=6$,
				$M=9$,
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{solid,no marks,color=blue,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M
%PoPQ
%\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=gray!20},mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%   0  0.013200856250000\\
%   1  0.012471784615385\\
%   2  0.011701737019231\\
%   3  0.010904155769231\\
%   4  0.010084902884615\\
%   5  0.009252383173077\\
%   6  0.008428209615385\\
%   7  0.007620877884615\\
%   8  0.006853329807692\\
%   9  0.006140354807692\\
%   10 0.005483773557692\\
%   11 0.004902665384615\\
%   12 0.004395031730769\\
%   13 0.003964064423077\\
%   14 0.003599219711538\\
%   15 0.003298030769231\\
%   16 0.003057620673077\\
%   17 0.002862022115385\\
%   18 0.002710360576923\\
%   19 0.002588457211538\\
%   20 0.002494077884615\\
%   21 0.002421959134615\\
%   22 0.002364371634615\\
%   23 0.002320342788462\\
%   24 0.002284522115385\\
%   25 0.002255893750000\\
%};

% CVX-CIO
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.4005	\\
-7.5	0.3693	\\
-5	0.3305	\\
-2.5	0.2839	\\
0	0.2321	\\
2.5	0.1796	\\
5	0.1332	\\
7.5	0.0978	\\
10	0.0743	\\
12.5	0.0597	\\
15	0.0508	\\
17.5	0.0451	\\
20	0.0418	\\
22.5	0.0398	\\
25	0.0387	\\
27.5	0.0381	\\
30	0.0377	\\
};

% max min bb
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.4032	\\
-7.5	0.3725	\\
-5	0.3335	\\
-2.5	0.2857	\\
0	0.2302	\\
2.5	0.1707	\\
5	0.1138	\\
7.5	0.0669	\\
10	0.0343	\\
12.5	0.0156	\\
15	0.0065	\\
17.5	0.0026	\\
20	0.001	\\
22.5	0.0004	\\
25	0.0001	\\
%27.5	0	\\
%30	0	\\
};



%max min continuous with power constraint
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.3767	\\
-7.5	0.3379	\\
-5	0.2893	\\
-2.5	0.2311	\\
0	0.1664	\\
2.5	0.1027	\\
5	0.0510	\\
7.5	0.0189	\\
10	0.0048	\\
12.5	0.0008	\\
15	0.0001	\\
%17.5	0.0011	\\
%20	0.0001	\\
%22.5	0	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};


%ZF
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=green!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.3989	\\
-7.5	0.3675	\\
-5	0.3287	\\
-2.5	0.2827	\\
0	0.2323	\\
2.5	0.1825	\\
5	0.1396	\\
7.5	0.1074	\\
10	0.0859	\\
12.5	0.0725	\\
15	0.0644	\\
17.5	0.0595	\\
20	0.0565	\\
22.5	0.0548	\\
25	0.0536	\\
27.5	0.0529	\\
30	0.0524	\\
};

% MSM
%\addplot+[smooth,color=blue,solid, every mark/.append style={solid, %fill=blue!50},mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-10	0.4113	\\
%-7.5	0.382	\\
%-5	0.3449	\\
%-2.5	0.3002	\\
%0	0.2495	\\
%2.5	0.1971	\\
%5	0.1489	\\
%7.5	0.11	\\
%10	0.0822	\\
%12.5	0.064	\\
%15	0.0525	\\
%17.5	0.0458	\\
%20	0.0422	\\
%22.5	0.0404	\\
%25	0.0395	\\
%27.5	0.0391	\\
%30	0.0391	\\
%};

%FOR THE SECOND VALUE OF M

% CVX-CIO
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=blue!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.375	\\
-7.5	0.3365	\\
-5	0.2895	\\
-2.5	0.2348	\\
0	0.1766	\\
2.5	0.1218	\\
5	0.0778	\\
7.5	0.048	\\
10	0.0305	\\
12.5	0.021	\\
15	0.0159	\\
17.5	0.0132	\\
20	0.0118	\\
22.5	0.0111	\\
25	0.0108	\\
27.5	0.0107	\\
30	0.0107	\\
};


% max min bb
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=blue!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.3813	\\
-7.5	0.3439	\\
-5	0.297	\\
-2.5	0.2404	\\
0	0.1769	\\
2.5	0.1131	\\
5	0.0593	\\
7.5	0.0238	\\
10	0.0069	\\
12.5	0.0014	\\
15	0.0002	\\
%17.5	0	\\
%20	0	\\
%22.5	0	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};



%max min continuous with power constraint
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.3478	\\
-7.5	0.3012	\\
-5	0.2444	\\
-2.5	0.1794	\\
0	0.1130	\\
2.5	0.0563	\\
5	0.0200	\\
7.5	0.0045	\\
10	0.0006	\\
%12.5	0.0000	\\
%15	0	\\
%17.5	0	\\
%20	0	\\
%22.5	0	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};

%ZF
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=green!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.3737	\\
-7.5	0.3351	\\
-5	0.2881	\\
-2.5	0.2337	\\
0	0.1765	\\
2.5	0.123	\\
5	0.0801	\\
7.5	0.0507	\\
10	0.033	\\
12.5	0.0234	\\
15	0.0184	\\
17.5	0.0157	\\
20	0.0143	\\
22.5	0.0136	\\
25	0.0132	\\
27.5	0.013	\\
30	0.0129	\\
};

% MSM

%\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, %fill=blue!50},mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-10	0.3755	\\
%-7.5	0.3372	\\
%-5	0.2901	\\
%-2.5	0.2352	\\
%0	0.1766	\\
%2.5	0.1214	\\
%5	0.0769	\\
%7.5	0.0465	\\
%10	0.0285	\\
%12.5	0.0187	\\
%15	0.0135	\\
%17.5	0.0108	\\
%20	0.0093	\\
%22.5	0.0084	\\
%25	0.0078	\\
%27.5	0.0074	\\
%30	0.0072	\\
%};

%\addplot[smooth,color=green,solid,mark=none,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{P0}


\addplot[smooth,color=black,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P1}

\addplot[smooth,color=black,solid, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P2}
%
%\addplot[smooth,color=cyan,solid,mark=none,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{P3}
%
%\addplot[smooth,color=blue,solid,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{P4}
%
%\addplot[smooth,color=gray,solid,mark=none,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{P5}

\addplot[smooth,color=black,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P8}


\node [draw,fill=white,font=\tiny,anchor= north  east] at (axis cs: 30,1) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\
%\ref{P6}{Proposed PoP-8-PSK}\\
\ref{P8}{ZF-P phase quantized \cite{ZF-Precoding}}\\
%\ref{P4}{MSM Mapped \cite{MSM_precoder}}\\
\ref{P3}{CVX-CIO phase quantized \cite{CVX-CIO}}\\
\ref{P1}{Proposed MMDDT B\&B phase quantized}\\
\ref{P2}{MMDDT per antenna power constr.}\\
\end{tabular}
};








\end{axis}




\end{tikzpicture}%

==> results_BER.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 30,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=0.00031,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={$M=6$,
				$M=9$,
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.33)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{solid,no marks,color=blue,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M
%PoPQ
%\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=gray!20},mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%   0  0.013200856250000\\
%   1  0.012471784615385\\
%   2  0.011701737019231\\
%   3  0.010904155769231\\
%   4  0.010084902884615\\
%   5  0.009252383173077\\
%   6  0.008428209615385\\
%   7  0.007620877884615\\
%   8  0.006853329807692\\
%   9  0.006140354807692\\
%   10 0.005483773557692\\
%   11 0.004902665384615\\
%   12 0.004395031730769\\
%   13 0.003964064423077\\
%   14 0.003599219711538\\
%   15 0.003298030769231\\
%   16 0.003057620673077\\
%   17 0.002862022115385\\
%   18 0.002710360576923\\
%   19 0.002588457211538\\
%   20 0.002494077884615\\
%   21 0.002421959134615\\
%   22 0.002364371634615\\
%   23 0.002320342788462\\
%   24 0.002284522115385\\
%   25 0.002255893750000\\
%};


% max min bb
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.4517	\\
-7.5	0.4332	\\
-5	0.4074	\\
-2.5	0.3719	\\
0	0.3249	\\
2.5	0.2664	\\
5	0.2001	\\
7.5	0.1332	\\
10	0.0751	\\
12.5	0.0341	\\
15	0.0119	\\
17.5	0.0031	\\
20	0.0005	\\
22.5	0.0001	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};



%max min continuous with power constraint
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.4477	\\
-7.5	0.4276	\\
-5	0.3996	\\
-2.5	0.3612	\\
0	0.3106	\\
2.5	0.2487	\\
5	0.1801	\\
7.5	0.113	\\
10	0.0578	\\
12.5	0.0223	\\
15	0.006	\\
17.5	0.0011	\\
20	0.0001	\\
%22.5	0	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};



%ZF
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=green!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.4493	\\
-7.5	0.4301	\\
-5	0.4038	\\
-2.5	0.3684	\\
0	0.3235	\\
2.5	0.271	\\
5	0.2163	\\
7.5	0.1662	\\
10	0.1263	\\
12.5	0.0982	\\
15	0.0804	\\
17.5	0.07	\\
20	0.064	\\
22.5	0.0606	\\
25	0.0587	\\
27.5	0.0577	\\
30	0.0572	\\
};

% MSM
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.4506	\\
-7.5	0.4317	\\
-5	0.4055	\\
-2.5	0.3696	\\
0	0.3225	\\
2.5	0.2647	\\
5	0.2008	\\
7.5	0.1381	\\
10	0.0852	\\
12.5	0.0481	\\
15	0.0268	\\
17.5	0.0166	\\
20	0.0122	\\
22.5	0.0105	\\
25	0.0097	\\
27.5	0.0093	\\
30	0.0091	\\
};


% CVX-CIO
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.4501	\\
-7.5	0.4312	\\
-5	0.4049	\\
-2.5	0.3691	\\
0	0.3226	\\
2.5	0.2665	\\
5	0.2054	\\
7.5	0.1467	\\
10	0.0977	\\
12.5	0.0626	\\
15	0.0408	\\
17.5	0.029	\\
20	0.0228	\\
22.5	0.0195	\\
25	0.0177	\\
27.5	0.0168	\\
30	0.0162	\\
};

%FOR THE SECOND VALUE OF M

% max min bb
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=blue!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.4372	\\
-7.5	0.4129	\\
-5	0.3792	\\
-2.5	0.3337	\\
0	0.2757	\\
2.5	0.208	\\
5	0.1378	\\
7.5	0.0753	\\
10	0.0309	\\
12.5	0.0086	\\
15	0.0014	\\
17.5	0.0001	\\
%20	0	\\
%22.5	0	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};



%max min continuous with power constraint
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.43289405	\\
-7.5	0.406876283	\\
-5	0.370844067	\\
-2.5	0.322603656	\\
0	0.262044592	\\
2.5	0.192844096	\\
5	0.122988842	\\
7.5	0.063296723	\\
10	0.023625063	\\
12.5	0.00567486	\\
15	0.000797363	\\
17.5	5.70E-05	\\
20	1.31E-06	\\
22.5	2.08E-09	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};

%ZF
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=green!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.4343	\\
-7.5	0.4091	\\
-5	0.3746	\\
-2.5	0.3292	\\
0	0.2736	\\
2.5	0.2123	\\
5	0.1528	\\
7.5	0.1027	\\
10	0.0666	\\
12.5	0.0441	\\
15	0.0314	\\
17.5	0.0248	\\
20	0.0213	\\
22.5	0.0194	\\
25	0.0182	\\
27.5	0.0175	\\
30	0.017	\\
};

% MSM

\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=blue!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.435598354	\\
-7.5	0.410716325	\\
-5	0.376250338	\\
-2.5	0.329989406	\\
0	0.271684542	\\
2.5	0.204695898	\\
5	0.136565006	\\
7.5	0.077072823	\\
10	0.034911056	\\
12.5	0.012451338	\\
15	0.003778398	\\
17.5	0.001201323	\\
20	0.000538148	\\
22.5	0.000367735	\\
25	0.000313504	\\
27.5	0.000286577	\\
30	0.000267167	\\
};

% CVX-CIO
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=blue!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	0.435340117	\\
-7.5	0.410430715	\\
-5	0.376056092	\\
-2.5	0.330153875	\\
0	0.272793838	\\
2.5	0.20767235	\\
5	0.14233029	\\
7.5	0.085736748	\\
10	0.044626508	\\
12.5	0.020372481	\\
15	0.008627985	\\
17.5	0.003655246	\\
20	0.001695088	\\
22.5	0.00091281	\\
25	0.000568921	\\
27.5	0.000393571	\\
30	0.000290142	\\
};


%\addplot[smooth,color=green,solid,mark=none,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{P0}


\addplot[smooth,color=black,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P1}

\addplot[smooth,color=black,solid, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P2}
%
\addplot[smooth,color=black,solid,mark=+
,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P3}

\addplot[smooth,color=black,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P4}
%
%\addplot[smooth,color=gray,solid,mark=none,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{P5}

\addplot[smooth,color=black,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P8}


\node [draw,fill=white,font=\tiny,anchor= north  west] at (axis cs: -10,0.004) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\
%\ref{P6}{Proposed PoP-8-PSK}\\
\ref{P8}{ZF-P phase quantized \cite{ZF-Precoding}}\\
\ref{P3}{CVX-CIO phase quantized \cite{CVX-CIO}}\\
\ref{P4}{MSM phase quantized \cite{MSM_precoder}}\\
\ref{P1}{Proposed MMDDT B\&B phase quantized}\\
\ref{P2}{MMDDT per antenna power constr.}\\
\end{tabular}
};


\end{axis}




\end{tikzpicture}%

==> system_Precoding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Shape: Rectangle [id:dp9915311944111409] 
\draw   (122.04,187.52) -- (163.14,187.52) -- (163.14,439.64) -- (122.04,439.64) -- cycle ;
%Straight Lines [id:da2609311341094873] 
\draw    (9,219.68) -- (120.04,219.68) ;
\draw [shift={(122.04,219.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6615032500206846] 
\draw    (9,289.14) -- (120.04,289.14) ;
\draw [shift={(122.04,289.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da699123009768162] 
\draw    (9,404.91) -- (120.04,404.91) ;
\draw [shift={(122.04,404.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4486307572993442] 
\draw    (163.14,208.1) -- (274.18,208.1) ;
\draw [shift={(276.18,208.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da30351996926946945] 
\draw    (163.14,265.99) -- (274.18,265.99) ;
\draw [shift={(276.18,265.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da497108060022198] 
\draw    (163.14,323.87) -- (274.18,323.87) ;
\draw [shift={(276.18,323.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da44994894011478714] 
\draw    (163.14,428.06) -- (274.18,428.06) ;
\draw [shift={(276.18,428.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp7938613715135969] 
\draw   (276.18,184.95) -- (358.39,184.95) -- (358.39,437.07) -- (276.18,437.07) -- cycle ;
%Straight Lines [id:da7817236665732903] 
\draw    (358.39,219.68) -- (432.2,220.29) ;
\draw [shift={(434.2,220.31)}, rotate = 180.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da49572247706325245] 
\draw    (358.39,301.36) -- (432.2,301.98) ;
\draw [shift={(434.2,301.99)}, rotate = 180.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da24700314261170075] 
\draw    (358.39,404.91) -- (432.2,405.53) ;
\draw [shift={(434.2,405.54)}, rotate = 180.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Or [id:dp5745092551038626] 
\draw   (434.2,220.31) .. controls (434.2,214.27) and (438.8,209.38) .. (444.48,209.38) .. controls (450.15,209.38) and (454.75,214.27) .. (454.75,220.31) .. controls (454.75,226.35) and (450.15,231.25) .. (444.48,231.25) .. controls (438.8,231.25) and (434.2,226.35) .. (434.2,220.31) -- cycle ; \draw   (434.2,220.31) -- (454.75,220.31) ; \draw   (444.48,209.38) -- (444.48,231.25) ;
%Flowchart: Or [id:dp21264148019249207] 
\draw   (434.2,301.99) .. controls (434.2,295.95) and (438.8,291.06) .. (444.48,291.06) .. controls (450.15,291.06) and (454.75,295.95) .. (454.75,301.99) .. controls (454.75,308.03) and (450.15,312.93) .. (444.48,312.93) .. controls (438.8,312.93) and (434.2,308.03) .. (434.2,301.99) -- cycle ; \draw   (434.2,301.99) -- (454.75,301.99) ; \draw   (444.48,291.06) -- (444.48,312.93) ;
%Flowchart: Or [id:dp9387391264082647] 
\draw   (434.2,405.54) .. controls (434.2,399.5) and (438.8,394.61) .. (444.48,394.61) .. controls (450.15,394.61) and (454.75,399.5) .. (454.75,405.54) .. controls (454.75,411.58) and (450.15,416.48) .. (444.48,416.48) .. controls (438.8,416.48) and (434.2,411.58) .. (434.2,405.54) -- cycle ; \draw   (434.2,405.54) -- (454.75,405.54) ; \draw   (444.48,394.61) -- (444.48,416.48) ;
%Straight Lines [id:da6934634358467007] 
\draw    (444.48,185.58) -- (444.48,207.38) ;
\draw [shift={(444.48,209.38)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da36275480645722324] 
\draw    (444.48,266.62) -- (444.48,288.42) ;
\draw [shift={(444.48,290.42)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4253281043285393] 
\draw    (444.48,370.81) -- (444.48,392.61) ;
\draw [shift={(444.48,394.61)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6197985562542248] 
\draw    (454.75,220.31) -- (534.96,220.31) ;
\draw [shift={(536.96,220.31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp7694751886900861] 
\draw   (537.86,197.16) -- (588.34,197.16) -- (588.34,243.47) -- (537.86,243.47) -- cycle ;
%Straight Lines [id:da6058018836455121] 
\draw    (454.75,301.35) -- (541.22,301.35) ;
\draw [shift={(543.22,301.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp8076179466561568] 
\draw   (543.22,278.2) -- (588.34,278.2) -- (588.34,324.5) -- (543.22,324.5) -- cycle ;
%Straight Lines [id:da8439247562953511] 
\draw    (454.75,405.54) -- (541.22,405.54) ;
\draw [shift={(543.22,405.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp8522961138716492] 
\draw   (543.22,382.39) -- (588.34,382.39) -- (588.34,428.7) -- (543.22,428.7) -- cycle ;
%Straight Lines [id:da03645449595012251] 
\draw    (588.34,220.31) -- (648,220.31) ;
\draw [shift={(650,220.31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9729242841563814] 
\draw    (588.34,301.35) -- (648,301.35) ;
\draw [shift={(650,301.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da13457988735930915] 
\draw    (588.34,405.54) -- (648,405.54) ;
\draw [shift={(650,405.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Axis 2D [id:dp2929044703725019] 
\draw  (16.42,111.13) -- (122.91,111.13)(68.43,50.09) -- (68.43,164.45) (115.91,106.13) -- (122.91,111.13) -- (115.91,116.13) (63.43,57.09) -- (68.43,50.09) -- (73.43,57.09)  ;
%Shape: Ellipse [id:dp35909261739541964] 
\draw   (35.56,111.13) .. controls (35.56,91.63) and (50.28,75.83) .. (68.43,75.83) .. controls (86.58,75.83) and (101.3,91.63) .. (101.3,111.13) .. controls (101.3,130.62) and (86.58,146.43) .. (68.43,146.43) .. controls (50.28,146.43) and (35.56,130.62) .. (35.56,111.13) -- cycle ;
%Shape: Ellipse [id:dp9761433973557223] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (87.87,82.38) .. controls (89.93,80.18) and (93.26,80.18) .. (95.31,82.38) .. controls (97.37,84.59) and (97.37,88.16) .. (95.31,90.37) .. controls (93.26,92.57) and (89.93,92.57) .. (87.87,90.37) .. controls (85.82,88.16) and (85.82,84.59) .. (87.87,82.38) -- cycle ;
%Shape: Ellipse [id:dp9034354147876122] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (41.39,132.3) .. controls (43.45,130.09) and (46.78,130.09) .. (48.83,132.3) .. controls (50.88,134.5) and (50.88,138.08) .. (48.83,140.29) .. controls (46.78,142.49) and (43.45,142.49) .. (41.39,140.29) .. controls (39.34,138.08) and (39.34,134.5) .. (41.39,132.3) -- cycle ;
%Shape: Ellipse [id:dp8671642259531993] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (41.39,81.58) .. controls (43.3,79.22) and (46.52,79.1) .. (48.57,81.3) .. controls (50.62,83.51) and (50.74,87.21) .. (48.83,89.57) .. controls (46.92,91.93) and (43.71,92.05) .. (41.65,89.85) .. controls (39.6,87.64) and (39.48,83.94) .. (41.39,81.58) -- cycle ;
%Shape: Ellipse [id:dp09995497911456885] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (87.87,132.3) .. controls (89.93,130.09) and (93.26,130.09) .. (95.31,132.3) .. controls (97.37,134.5) and (97.37,138.08) .. (95.31,140.29) .. controls (93.26,142.49) and (89.93,142.49) .. (87.87,140.29) .. controls (85.82,138.08) and (85.82,134.5) .. (87.87,132.3) -- cycle ;

%Shape: Axis 2D [id:dp4336689432047154] 
\draw  (176.53,108.14) -- (290.07,108.14)(231.98,43.69) -- (231.98,164.45) (283.07,103.14) -- (290.07,108.14) -- (283.07,113.14) (226.98,50.69) -- (231.98,43.69) -- (236.98,50.69)  ;
%Shape: Ellipse [id:dp6058887677603553] 
\draw   (196.94,108.14) .. controls (196.94,87.56) and (212.63,70.87) .. (231.98,70.87) .. controls (251.34,70.87) and (267.03,87.56) .. (267.03,108.14) .. controls (267.03,128.73) and (251.34,145.42) .. (231.98,145.42) .. controls (212.63,145.42) and (196.94,128.73) .. (196.94,108.14) -- cycle ;
%Shape: Ellipse [id:dp00010704678080397656] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (262.2,88.93) .. controls (265.07,87.7) and (268.34,89.18) .. (269.5,92.23) .. controls (270.66,95.28) and (269.27,98.76) .. (266.4,99.99) .. controls (263.53,101.23) and (260.26,99.75) .. (259.1,96.7) .. controls (257.94,93.64) and (259.33,90.17) .. (262.2,88.93) -- cycle ;
%Shape: Ellipse [id:dp801233969251332] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (197.21,116.86) .. controls (200.08,115.62) and (203.35,117.1) .. (204.51,120.16) .. controls (205.67,123.21) and (204.28,126.69) .. (201.41,127.92) .. controls (198.54,129.15) and (195.27,127.68) .. (194.11,124.62) .. controls (192.96,121.57) and (194.34,118.09) .. (197.21,116.86) -- cycle ;
%Shape: Ellipse [id:dp05268284697070813] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (216.89,67.56) .. controls (219.68,66.11) and (222.88,67.42) .. (224.04,70.47) .. controls (225.2,73.52) and (223.88,77.17) .. (221.09,78.62) .. controls (218.3,80.07) and (215.1,78.76) .. (213.94,75.71) .. controls (212.78,72.66) and (214.1,69.01) .. (216.89,67.56) -- cycle ;
%Shape: Ellipse [id:dp4056219643526022] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (242.83,137.45) .. controls (245.7,136.22) and (248.97,137.7) .. (250.13,140.75) .. controls (251.29,143.81) and (249.9,147.28) .. (247.03,148.52) .. controls (244.16,149.75) and (240.89,148.27) .. (239.74,145.22) .. controls (238.58,142.16) and (239.96,138.69) .. (242.83,137.45) -- cycle ;

%Shape: Ellipse [id:dp6843517491684386] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (239.92,71.27) .. controls (241.08,68.22) and (244.35,66.74) .. (247.22,67.98) .. controls (250.09,69.21) and (251.48,72.69) .. (250.32,75.74) .. controls (249.16,78.8) and (245.89,80.27) .. (243.02,79.04) .. controls (240.15,77.8) and (238.76,74.33) .. (239.92,71.27) -- cycle ;
%Shape: Ellipse [id:dp5663835127403443] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (213.67,140.39) .. controls (214.83,137.34) and (218.09,135.86) .. (220.97,137.1) .. controls (223.84,138.33) and (225.22,141.81) .. (224.06,144.86) .. controls (222.9,147.91) and (219.64,149.39) .. (216.77,148.16) .. controls (213.9,146.92) and (212.51,143.45) .. (213.67,140.39) -- cycle ;
%Shape: Ellipse [id:dp7289885903334106] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (193.99,91.09) .. controls (194.95,87.95) and (198.06,86.41) .. (200.93,87.64) .. controls (203.8,88.88) and (205.35,92.42) .. (204.39,95.56) .. controls (203.43,98.7) and (200.33,100.25) .. (197.45,99.01) .. controls (194.58,97.78) and (193.03,94.23) .. (193.99,91.09) -- cycle ;
%Shape: Ellipse [id:dp27371316237707966] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (259.29,119.8) .. controls (260.45,116.74) and (263.71,115.27) .. (266.59,116.5) .. controls (269.46,117.73) and (270.84,121.21) .. (269.68,124.26) .. controls (268.52,127.32) and (265.26,128.79) .. (262.39,127.56) .. controls (259.52,126.33) and (258.13,122.85) .. (259.29,119.8) -- cycle ;


% Text Node
\draw (42.89,330.8) node [scale=0.7]  {$\vdots $};
% Text Node
\draw (230.33,365.64) node [scale=0.7]  {$\vdots $};
% Text Node
\draw (403.02,342.49) node [scale=0.7]  {$\vdots $};
% Text Node
\draw (494.04,343.16) node [scale=0.7]  {$\vdots $};
% Text Node
\draw (610.68,343.16) node [scale=0.8]  {$\vdots $};
% Text Node
\draw (39.46,200.24) node [scale=0.7]  {$s_{1}$};
% Text Node
\draw (39.46,269.7) node [scale=0.7]  {$s_{2}$};
% Text Node
\draw (38.32,385.47) node [scale=0.7]  {$s_{K}$};
% Text Node
\draw (233.76,190.81) node [scale=0.7]  {$x_{1}$};
% Text Node
\draw (233.76,248.69) node [scale=0.7]  {$x_{2}$};
% Text Node
\draw (233.76,306.58) node [scale=0.7]  {$x_{3}$};
% Text Node
\draw (233.76,406.65) node [scale=0.7]  {$x_{M}$};
% Text Node
\draw (389.04,202.38) node [scale=0.7]  {$z_{1}$};
% Text Node
\draw (387.71,284.57) node [scale=0.7]  {$z_{2}$};
% Text Node
\draw (389.95,386.71) node [scale=0.7]  {$z_{K}$};
% Text Node
\draw (489.97,204.84) node [scale=0.7]  {$r_{1}$};
% Text Node
\draw (489.97,284.06) node [scale=0.7]  {$r_{2}$};
% Text Node
\draw (486.78,387.38) node [scale=0.7]  {$r_{K}$};
% Text Node
\draw (614.33,201.19) node [scale=0.7]  {$y_{1}$};
% Text Node
\draw (609.94,282.27) node [scale=0.7]  {$y_{2}$};
% Text Node
\draw (615,386.46) node [scale=0.7]  {$y_{K}$};
% Text Node
\draw (448.87,170.11) node [scale=0.7]  {$n_{1}$};
% Text Node
\draw (445,252) node [scale=0.8]  {$n_{2}$};
% Text Node
\draw (446.62,350.39) node [scale=0.8]  {$n_{K}$};
% Text Node
\draw (142.59,313.58) node [scale=0.8] [align=left] {\textbf{P}\\\textbf{R}\\\textbf{E}\\\textbf{C}\\\textbf{O}\\\textbf{D}\\\textbf{E}\\\textbf{R}};
% Text Node
\draw (320.92,310.86) node [scale=1.44] [align=left] {\textit{\textbf{H}}};
% Text Node
\draw (566.18,219.02) node [scale=0.5]  {$Q( \cdot )$};
% Text Node
\draw (568.95,300.06) node [scale=0.5]  {$Q( \cdot )$};
% Text Node
\draw (569.22,405.54) node [scale=0.5]  {$Q( \cdot )$};
% Text Node
\draw (73.29,21) node [scale=0.8]  {$\alpha _{s} \ -PSK$};
% Text Node
\draw (246.18,24.42) node [scale=0.8]  {$\alpha _{x} \ -PSK$};


\end{tikzpicture}
